Symbol tuning improves in-context learning in language models

We present symbol tuning - finetuning language models on in-context input-label pairs where natural language labels (e.g., "positive/negative sentiment") are replaced with arbitrary symbols (e.g., "foo/bar"). Symbol tuning leverages the intuition that when a model cannot use instructions or natural language labels to figure out a task, it must instead do so by learning the input-label mappings. We experiment with symbol tuning across Flan-PaLM models up to 540B parameters and observe benefits across various settings. First, symbol tuning boosts performance on unseen in-context learning tasks and is much more robust to underspecified prompts, such as those without instructions or without natural language labels. Second, symbol-tuned models are much stronger at algorithmic reasoning tasks, with up to 18.2% better performance on the List Functions benchmark and up to 15.3% better performance on the Simple Turing Concepts benchmark. Finally, symbol-tuned models show large improvements in following flipped-labels presented in-context, meaning that they are more capable of using in-context information to override prior semantic knowledge.

==> Figures-Appendix/benchmark-cot-performance.tex <==
\begin{figure}[t]
    \centering
    \pgfplotsset{
        width=0.45\linewidth, 
        height=0.45\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=40pt,
            vertical sep=20pt,
            group size=2 by 1},]
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=9 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                ylabel={Accuracy (\%)},
                title={\textbf{MMLU (+CoT)}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                % tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.1,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=3,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 39.7)
                    (62B, 56.2)
                    (62B-c, 62.9)
                    (540B, 69.5)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 39.6)
                    (62B, 57.4)
                    (62B-c, 62.6)
                    (540B, 68.4)
                };
                \legend{
                    Flan-PaLM \ \ \ \ \ \ \ \ \ \ ,
                    Flan-PaLM + Symbol tuning (ours)
                }
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=8 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{BIG-Bench Hard (+CoT)}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                % tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 30.5)
                    (62B, 44.9)
                    (62B-c, 54.4)
                    (540B, 65.8)
                };
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 17.7)
                    (62B, 44.9)
                    (62B-c, 53.4)
                    (540B, 67.3)
                };  
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Performance on MMLU and BIG-Bench Hard when using chain-of-thought prompting \citep{wei2022chain} does not significantly change after symbol tuning, though an outlier occurs where Flan-PaLM-8B experiences a significant decrease in performance on BIG-Bench Hard.
    Accuracy is shown as an unweighted average over all tasks for each benchmark (per-task results are shown in \cref{sec:appendix-mmlu} and \cref{sec:appendix-big-bench-hard}).
    }
    \label{fig:appendix-benchmark-cot-performance}
\end{figure}

==> Figures-Appendix/benchmark-performance.tex <==
\begin{figure}[ht]
    \centering
    \pgfplotsset{
        width=0.45\linewidth, 
        height=0.425\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=40pt,
            vertical sep=20pt,
            group size=2 by 1},]
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=9 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                ylabel={Accuracy (\%)},
                title={\textbf{MMLU}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                % tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(1.1,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=3,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 49.5)
                    (62B, 59.8)
                    (62B-c, 65.3)
                    (540B, 73)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 47.5)
                    (62B, 58.6)
                    (62B-c, 64.9)
                    (540B, 72.8)
                };
                \legend{
                    Flan-PaLM \ \ \ \ \ \ \ \ \ \ ,
                    Flan-PaLM + Symbol tuning (ours)
                }
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=8 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{BIG-Bench Hard}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                % tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 36.2)
                    (62B, 47.1)
                    (62B-c, 50.5)
                    (540B, 57.8)
                };
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 33.0)
                    (62B, 46.1)
                    (62B-c, 50.1)
                    (540B, 57.9)
                };  
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Performance on MMLU and BIG-Bench Hard does not significantly change after symbol tuning.
    Accuracy shown is an unweighted average over all tasks for each benchmark (per-task results are shown in \cref{sec:appendix-mmlu} and \cref{sec:appendix-big-bench-hard}).
    }
    \label{fig:appendix-benchmark-performance}
\end{figure}

==> Figures-Appendix/benchmark-zero-shot-performance.tex <==
\begin{wrapfigure}{r}{6.5cm}
    \vspace{-8mm}
    \centering
    \pgfplotsset{
        width=\linewidth, 
        height=0.9\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=40pt,
            vertical sep=20pt,
            group size=2 by 1},]
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=9 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                ylabel={Accuracy (\%)},
                title={\textbf{MMLU (0-Shot)}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                % tick label style={font=\small},
                legend cell align=left,
                    legend style={
                            at={(0.4,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 50.0)
                    (62B, 61.0)
                    (62B-c, 65.3)
                    (540B, 70.9)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 48.9)
                    (62B, 59.9)
                    (62B-c, 63.6)
                    (540B, 70.8)
                };
                \legend{
                    Flan-PaLM,
                    Flan-PaLM + Symbol tuning (ours)
                }
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Performance on MMLU in a zero-shot setting does not significantly change after symbol tuning.
    Accuracy shown is an unweighted average over all tasks (per-task results are shown in \cref{sec:appendix-zero-shot-mmlu}).
    }
    \label{fig:appendix-benchmark-zero-shot-performance}
    \vspace{-3mm}
\end{wrapfigure}

==> Figures-Appendix/num-labels-ablation.tex <==
\begin{figure}[th]
    \centering
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 20pt},
            width = 0.33\linewidth, 
            height = 0.33\linewidth]
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-PaLM-8B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.7, xmax=11,
                ymin=45, ymax=85,
                xtick={1, 2, 4, 8},
                xticklabels={30, 300, 3k, 30k},
                xticklabel style = {font=\scriptsize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\# Datasets},
                ylabel={Accuracy (\%)},
                ytick={50, 60, 70, 80},
                yticklabels={50, 60, 70, 80},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.1,0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=instructcolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 51.6)
                    (2, 55.5)
                    (4, 59.6)
                    (8, 57.6)
                    };
                    % \addlegendentry{Relevant Label + Instruction}
                \addplot[
                    color=instructcolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 50.9)
                    (2, 54.8)
                    (4, 55.8)
                    (8, 54.3)
                    };
                    % \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 56.4)
                    (2, 57.5)
                    (4, 56.1)
                    (8, 58.2)
                    };
                    % \addlegendentry{No Relevant Label + Instruction \ \ \ \ \ \ \ }
                \addplot[
                    color=instructcolorfour,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 52.6)
                    (2, 54.3)
                    (4, 54.6)
                    (8, 52.8)
                    };
                    % \addlegendentry{No Relevant Label + No Instruction}
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-PaLM-62B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.7, xmax=11,
                ymin=45, ymax=85,
                xtick={1, 2, 4, 8},
                xticklabels={30, 300, 3k, 30k},
                xticklabel style = {font=\scriptsize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\# Datasets},
                % ylabel={Accuracy (\%)},
                ytick={50, 60, 70, 80},
                yticklabels={50, 60, 70, 80},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-1.4,-0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]
                \addplot[
                    color=instructcolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 72.4)
                    (2, 78.7)
                    (4, 75.4)
                    (8, 75.5)
                    };
                    \addlegendentry{Relevant Label + Instruction}
                \addplot[
                    color=instructcolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 65.9)
                    (2, 71.7)
                    (4, 66.8)
                    (8, 70.8)
                    };
                    \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 70.6)
                    (2, 72.1)
                    (4, 71.5)
                    (8, 71.4)
                    };
                    \addlegendentry{No Relevant Label + Instruction \ \ \ \ \ \ \ }
                \addplot[
                    color=instructcolorfour,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 62.0)
                    (2, 62.0)
                    (4, 59.7)
                    (8, 60.3)
                    };
                    \addlegendentry{No Relevant Label + No Instruction}
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-cont-PaLM-62B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.7, xmax=11,
                ymin=45, ymax=85,
                xtick={1, 2, 4, 8},
                xticklabels={30, 300, 3k, 30k},
                xticklabel style = {font=\scriptsize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\# Datasets},
                % ylabel={Accuracy (\%)},
                ytick={50, 60, 70, 80},
                yticklabels={50, 60, 70, 80},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-1.5,-0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]
                \addplot[
                    color=instructcolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 76.7)
                    (2, 77.4)
                    (4, 78.5)
                    (8, 78.9)
                    };
                    % \addlegendentry{Relevant Label + Instruction}
                \addplot[
                    color=instructcolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 70.3)
                    (2, 71.5)
                    (4, 73.6)
                    (8, 74.5)
                    };
                    % \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 71.5)
                    (2, 72.9)
                    (4, 72.8)
                    (8, 71.8)
                    };
                    % \addlegendentry{No Relevant Label + Instruction \ \ \ \ \ \ \ }
                \addplot[
                    color=instructcolorfour,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 61.6)
                    (2, 62.5)
                    (4, 63.5)
                    (8, 62.1)
                    };
                    % \addlegendentry{No Relevant Label + No Instruction}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Symbol tuning using a larger label space slightly improves model performance, though the improvement is greater for the smallest model (Flan-PaLM-8B).
    All models are tuned for 4k steps.
    Performance is shown as the average accuracy across eleven datasets.
    }
    \label{fig:appendix-num-labels-ablation}
\end{figure}

==> Figures-Appendix/num-shots-ablation.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 20pt},
            width = 0.3\linewidth, 
            height = 0.3\linewidth]
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-PaLM-8B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.7, xmax=23,
                ymin=-5, ymax=105,
                xtick={1, 2, 4, 8, 16},
                xticklabels={1, 2, 4, 8, 16},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\# exemplars per class},
                ylabel={Accuracy (\%)},
                ytick={0, 25, 50, 75, 100},
                yticklabels={0, 25, 50, 75, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.1,0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=flancolorone,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 14.4)
                    (2, 42.5)
                    (4, 44.2)
                    (8, 47.8)
                    (16, 59.3)
                    };
                    % \addlegendentry{Flan-PaLM}
                \addplot[
                    color=symflancolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 45.8)
                    (2, 48.8)
                    (4, 52.8)
                    (8, 58.7)
                    (16, 77.5)
                    };
                    % \addlegendentry{Flan-PaLM + Symbol Tuning (Ours)}
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-PaLM-62B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.7, xmax=23,
                ymin=-5, ymax=105,
                xtick={1, 2, 4, 8, 16},
                xticklabels={1, 2, 4, 8, 16},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\# exemplars per class},
                % ylabel={Accuracy (\%)},
                ytick={0, 25, 50, 75, 100},
                yticklabels={0, 25, 50, 75, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-0.6,-0.6)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]
                \addplot[
                    color=flancolorone,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 11.5)
                    (2, 46.7)
                    (4, 50.5)
                    (8, 53.7)
                    (16, 75.0)
                    };
                    \addlegendentry{Flan-PaLM\ \ \ \ \ \ \ \ \ }
                \addplot[
                    color=symflancolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 49.4)
                    (2, 53.4)
                    (4, 60.3)
                    (8, 63.8)
                    (16, 82.8)
                    };
                    \addlegendentry{Flan-PaLM + Symbol tuning (ours)}
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-cont-PaLM-62B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.7, xmax=23,
                ymin=-5, ymax=105,
                xtick={1, 2, 4, 8, 16},
                xticklabels={1, 2, 4, 8, 16},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\# exemplars per class},
                % ylabel={Accuracy (\%)},
                ytick={0, 25, 50, 75, 100},
                yticklabels={0, 25, 50, 75, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-1.5,-0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]
                \addplot[
                    color=flancolorone,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 8.6)
                    (2, 44.5)
                    (4, 51.0)
                    (8, 52.7)
                    (16, 74.0)
                    };
                    % \addlegendentry{Flan-PaLM}
                \addplot[
                    color=symflancolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 49.0)
                    (2, 52.7)
                    (4, 62.1)
                    (8, 65.2)
                    (16, 85.5)
                    };
                    % \addlegendentry{Flan-PaLM + Symbol Tuning (Ours)}
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-PaLM-540B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.7, xmax=23,
                ymin=-5, ymax=105,
                xtick={1, 2, 4, 8, 16},
                xticklabels={1, 2, 4, 8, 16},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\# exemplars per class},
                % ylabel={Accuracy (\%)},
                ytick={0, 25, 50, 75, 100},
                yticklabels={0, 25, 50, 75, 100},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-1.5,-0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]
                \addplot[
                    color=flancolorone,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 9.3)
                    (2, 49.3)
                    (4, 58.1)
                    (8, 60.3)
                    (16, 75.3)
                    };
                    % \addlegendentry{Flan-PaLM}
                \addplot[
                    color=symflancolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 50.4)
                    (2, 56.6)
                    (4, 63.6)
                    (8, 67.7)
                    (16, 85.0)
                    };
                    % \addlegendentry{Flan-PaLM + Symbol Tuning (Ours)}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Symbol-tuned models consistently perform better than their respective Flan-PaLM models relative to the number of available in-context exemplars.
    The performance difference is especially significant when there is only one in-context exemplar per class available.
    Accuracy is shown as an unweighted average of the tasks with enough examples to use as in-context exemplars.
    }
    \label{fig:appendix-num-shots-ablation}
\end{figure}

==> Figures-Appendix/randomized-labels.tex <==
\begin{figure}[bh]
    \centering
    \pgfplotsset{
        width=0.45\linewidth, 
        height=0.35\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=30pt,
            vertical sep=30pt,
            group size=2 by 2},]
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=9 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                ylabel={Accuracy (\%)},
                title={\textbf{Relevant Label + Instruction}},
                title style = {text width=2.5cm,align=center},
                symbolic x coords={8B, 62B, 62B-c, 540B},
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                xticklabel=\empty,
                title style={yshift=-8pt},
                legend cell align=left,
                    legend style={
                            at={(1.05,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 63.9)
                    (62B, 74.3)
                    (62B-c, 77.3)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 57.6)
                    (62B, 75.5)
                    (62B-c, 78.9)
                };  
                \addplot[ybar, fill=frenchlilac,  postaction={}] coordinates {
                    (8B, 60.1)
                    (62B, 77.8)
                    (62B-c, 71.2)
                };  
                % \legend{
                %     Flan-PaLM,
                %     Flan-PaLM + Symbol tuning (Ours)
                %     Flan-PaLM + Randomized symbol tuning
                % }
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=9 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{Relevant Label + No Instruction}},
                title style = {text width=2.5cm,align=center},
                symbolic x coords={8B, 62B, 62B-c, 540B},
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                xticklabel=\empty,
                title style={yshift=-8pt},
                legend cell align=left,
                    legend style={
                            at={(1.05,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 61.6)
                    (62B, 70.0)
                    (62B-c, 70.3)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 54.3)
                    (62B, 70.8)
                    (62B-c, 74.5)
                };  
                \addplot[ybar, fill=frenchlilac,  postaction={}] coordinates {
                    (8B, 59.1)
                    (62B, 70.3)
                    (62B-c, 57.0)
                };  
                % \legend{
                %     Flan-PaLM,
                %     Flan-PaLM + Symbol tuning (Ours)
                %     Flan-PaLM + Randomized symbol tuning
                % }
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=9 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                ylabel={Accuracy (\%)},
                title={\textbf{No Relevant Label + Instruction}},
                title style = {text width=3cm,align=center},
                symbolic x coords={8B, 62B, 62B-c, 540B},
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                title style={yshift=-8pt},
                legend cell align=left,
                    legend style={
                            at={(1.05,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 42.4)
                    (62B, 57.0)
                    (62B-c, 56.3)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 58.2)
                    (62B, 71.4)
                    (62B-c, 71.8)
                };  
                \addplot[ybar, fill=frenchlilac,  postaction={}] coordinates {
                    (8B, 45.0)
                    (62B, 53.7)
                    (62B-c, 47.8)
                };  
                % \legend{
                %     Flan-PaLM,
                %     Flan-PaLM + Symbol tuning (Ours)
                %     Flan-PaLM + Randomized symbol tuning
                % }
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=9 pt,
                enlarge x limits=0.35,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{No Relevant Label + No Instruction}},
                title style = {text width=3cm,align=center},
                symbolic x coords={8B, 62B, 62B-c, 540B},
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                title style={yshift=-8pt},
                legend cell align=left,
                    legend style={
                            at={(-0.1,-0.3)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 44.2)
                    (62B, 50.5)
                    (62B-c, 51.0)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 52.8)
                    (62B, 60.3)
                    (62B-c, 62.1)
                };  
                \addplot[ybar, fill=frenchlilac,  postaction={}] coordinates {
                    (8B, 43.4)
                    (62B, 44.1)
                    (62B-c, 43.3)
                };  
                \legend{
                    Flan-PaLM \hspace{3mm},
                    Flan-PaLM + Symbol tuning (ours),
                    Flan-PaLM + Randomized symbol tuning
                }
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Models that are symbol tuned using randomized labels do not learn to better utilize in-context exemplars and often perform worse than standard symbol-tuned models, particularly when the model size is large or when relevant labels are not available.
    }
    \label{fig:appendix-randomized-labels}
\end{figure}

==> Figures/algorithmic-reasoning-main-comparison.tex <==
\begin{figure}[bh]
    \centering
    \pgfplotsset{
        width=0.35\linewidth, 
        height=0.26\linewidth,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=30pt,
            vertical sep=25pt,
            group size=3 by 2},]
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=6 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                ylabel={Accuracy (\%)},
                title={\textbf{(A) Remove elements}},
                symbolic x coords={8B, 62B, 62B-c, 540B},
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                xticklabel=\empty,
                title style={yshift=-4pt},
                legend cell align=left,
                    legend style={
                            at={(1.05,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 11.5)
                    (62B, 54.2)
                    (62B-c, 55.2)
                    (540B, 53.1)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 41.7)
                    (62B, 64.6)
                    (62B-c, 71.9)
                    (540B, 56.8)
                };  
                % \legend{
                %     Flan-PaLM,
                %     Flan-PaLM + Symbol Tuning (Ours)
                % }
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=6 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{(B) Modify the list}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                xticklabel=\empty,
                title style={yshift=-4pt},
                legend cell align=left,
                    legend style={
                            at={(1.05,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 33.6)
                    (62B, 55.9)
                    (62B-c, 58.2)
                    (540B, 76.6)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 36.0)
                    (62B, 65.2)
                    (62B-c, 70.3)
                    (540B, 78.9)
                };  
                % \legend{
                %     Flan-PaLM,
                %     Flan-PaLM + Symbol Tuning (Ours)
                % }
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=6 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{(C) Input-independent}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                xticklabel=\empty,
                title style={yshift=-4pt},
                legend cell align=left,
                    legend style={
                            at={(0.6,-0.6)},
                            anchor=north,
                            column sep=1ex,
                            font=\scriptsize,
                            draw=none,
                            legend columns=1,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 14.1)
                    (62B, 87.5)
                    (62B-c, 79.7)
                    (540B, 90.6)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 81.3)
                    (62B, 98.5)
                    (62B-c, 98.5)
                    (540B, 100.0)
                };  
                % \legend{
                %     Flan-PaLM,
                %     Flan-PaLM + Symbol tuning (ours)
                % }
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=6 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                ylabel={Accuracy (\%)},
                title={\textbf{(D) Add elements}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                title style={yshift=-4pt},
                legend cell align=left,
                    legend style={
                            at={(1.05,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 0)
                    (62B, 46.9)
                    (62B-c, 34.4)
                    (540B, 85.9)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 6.3)
                    (62B, 71.9)
                    (62B-c, 62.5)
                    (540B, 87.5)
                };  
                % \legend{
                %     Flan-PaLM,
                %     Flan-PaLM + Symbol Tuning (Ours)
                % }
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=6 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{(E) Miscellaneous}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                title style={yshift=-4pt},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.6)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    },
                ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 9.4)
                    (62B, 40.6)
                    (62B-c, 34.4)
                    (540B, 53.2)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 17.2)
                    (62B, 46.9)
                    (62B-c, 43.8)
                    (540B, 57.9)
                };  
                \legend{
                    Flan-PaLM \ \ \ \ \ \ \ \ ,
                    Flan-PaLM + Symbol tuning (ours)
                }
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 20, 40, 60, 80, 100},
                major x tick style = transparent,
                bar width=6 pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{(F) Simple turing concepts}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                tick label style={font=\small},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                title style={yshift=-4pt},
                legend cell align=left,
                    legend style={
                            at={(1.05,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    },
                 ]  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 17.6)
                    (62B, 61.2)
                    (62B-c, 64.7)
                    (540B, 63.5)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 32.9)
                    (62B, 76.5)
                    (62B-c, 78.8)
                    (540B, 68.2)
                };  
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Symbol-tuned models achieve higher performance on list function tasks and simple turing concept tasks.
    (A--E): categories of list functions tasks \citep{Rule2020Child,bigbench}.
    (F): simple turing concepts task \citep{telle2019teaching,bigbench}.
    Accuracy per list function category is averaged across all subtasks (categories and per-task results are shown in \cref{sec:appendix-big-bench-list-functions}).
    }
    \label{fig:algorithmic-reasoning-main-comparison}
\end{figure}

==> Figures/flan-mixture-flipped-label-ablation.tex <==
\begin{wrapfigure}{r}{5cm}
    \vspace{-1mm}
    \centering
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 20pt},
            width = \linewidth, 
            height = \linewidth]
            \nextgroupplot[
                align = center,
                % title = {\textbf{Flan-PaLM-8B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=15, ymax=75,
                xtick={0, 16, 33, 50, 66, 83, 100},
                xticklabels={0, 16, 33, 50, 66, 83, 100},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\% Symbol tuning data \\ (rest is instruction tuning data)},,
                ylabel={Accuracy (\%)},
                ytick={20, 30, 40, 50, 60, 70},
                yticklabels={20, 30, 40, 50, 60, 70},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-0.05,-0.65)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=codexcolorone,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 26.3)
                    (16, 35.8)
                    (33, 38.2)
                    (50, 43.5)
                    (66, 50.8)
                    (83, 51.8)
                    (100, 53.0)
                    };
                    \addlegendentry{Flan-PaLM-8B}
                \addplot[
                    color=codexcolortwo,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 24.2)
                    (16, 35.5)
                    (33, 37.8)
                    (50, 43.7)
                    (66, 49.0)
                    (83, 50.2)
                    (100, 57.5)
                    };
                    \addlegendentry{Flan-PaLM-62B}
                \addplot[
                    color=codexcolorthree,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 26.5)
                    (16, 38.7)
                    (33, 55.2)
                    (50, 56.7)
                    (66, 56.3)
                    (83, 61.0)
                    (100, 62.3)
                    };
                    \addlegendentry{Flan-cont-PaLM-62B}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Tuning models using mixtures with a higher proportion of symbol-tuning data results in better performance in the flipped label setting.
    Performance is shown using the average accuracy across the six datasets from \cref{sec:follow-flipped-labels}.
    }
    \label{fig:flan-mixture-flipped-label-ablation}
    \vspace{-9mm}
\end{wrapfigure}

==> Figures/flan-mixture-main-ablation.tex <==
\begin{figure}[th]
    \centering
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 20pt},
            width = 0.33\linewidth, 
            height = 0.33\linewidth]
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-PaLM-8B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=35, ymax=95,
                xtick={0, 16, 33, 50, 66, 83, 100},
                xticklabels={0, 16, 33, 50, 66, 83, 100},
                xticklabel style = {font=\scriptsize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% Symbol Tuning},
                ylabel={Accuracy (\%)},
                ytick={40, 50, 60, 70, 80, 90},
                yticklabels={40, 50, 60, 70, 80, 90},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.1,0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=instructcolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 59.9)
                    (16, 60.1)
                    (33, 60.8)
                    (50, 61.4)
                    (66, 56.9)
                    (83, 58.6)
                    (100, 57.6)
                    };
                    % \addlegendentry{Relevant Label + Instruction}
                \addplot[
                    color=instructcolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 61.3)
                    (16, 60.6)
                    (33, 57.6)
                    (50, 57.9)
                    (66, 56.4)
                    (83, 56.8)
                    (100, 54.3)
                    };
                    % \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 44.4)
                    (16, 56.3)
                    (33, 58.0)
                    (50, 57.2)
                    (66, 57.0)
                    (83, 58.1)
                    (100, 58.2)
                    };
                    % \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorfour,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 45.6)
                    (16, 54.8)
                    (33, 55.6)
                    (50, 55.2)
                    (66, 55.7)
                    (83, 54.2)
                    (100, 52.8)
                    };
                    % \addlegendentry{No Relevant Label + No Instruction}
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-PaLM-62B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=35, ymax=95,
                xtick={0, 16, 33, 50, 66, 83, 100},
                xticklabels={0, 16, 33, 50, 66, 83, 100},
                xticklabel style = {font=\scriptsize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\% Symbol tuning data \\ (rest is instruction tuning data)},
                % ylabel={Accuracy (\%)},
                ytick={40, 50, 60, 70, 80, 90},
                yticklabels={40, 50, 60, 70, 80, 90},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-1.4,-0.6)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]
                \addplot[
                    color=instructcolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 75.5)
                    (16, 77.9)
                    (33, 77.6)
                    (50, 77.2)
                    (66, 76.5)
                    (83, 74.6)
                    (100, 75.5)
                    };
                    \addlegendentry{Relevant Label + Instruction}
                \addplot[
                    color=instructcolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 70.8)
                    (16, 72.5)
                    (33, 72.6)
                    (50, 71.3)
                    (66, 72.0)
                    (83, 70.7)
                    (100, 70.8)
                    };
                    \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 59.9)
                    (16, 70.9)
                    (33, 71.0)
                    (50, 70.8)
                    (66, 70.2)
                    (83, 70.0)
                    (100, 71.4)
                    };
                    \addlegendentry{No Relevant Label + Instruction \ \ \ \ \ \ \ }
                \addplot[
                    color=instructcolorfour,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 54.3)
                    (16, 59.3)
                    (33, 60.1)
                    (50, 58.8)
                    (66, 59.5)
                    (83, 61.6)
                    (100, 60.3)
                    };
                    \addlegendentry{No Relevant Label + No Instruction}
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-cont-PaLM-62B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-5, xmax=105,
                ymin=35, ymax=95,
                xtick={0, 16, 33, 50, 66, 83, 100},
                xticklabels={0, 16, 33, 50, 66, 83, 100},
                xticklabel style = {font=\scriptsize},
                axis x line*=bottom,
                axis y line*=left,
                % xlabel={\% Symbol tuning data \\ (rest is instruction tuning data)},
                % ylabel={Accuracy (\%)},
                ytick={40, 50, 60, 70, 80, 90},
                yticklabels={40, 50, 60, 70, 80, 90},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-1.5,-0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]
                \addplot[
                    color=instructcolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 77.1)
                    (16, 80.9)
                    (33, 81.2)
                    (50, 79.9)
                    (66, 78.3)
                    (83, 78.7)
                    (100, 78.9)
                    };
                    % \addlegendentry{Relevant Label + Instruction}
                \addplot[
                    color=instructcolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 72.2)
                    (16, 76.2)
                    (33, 76.5)
                    (50, 73.3)
                    (66, 76.0)
                    (83, 72.4)
                    (100, 74.5)
                    };
                    % \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 59.0)
                    (16, 70.3)
                    (33, 72.3)
                    (50, 72.0)
                    (66, 69.0)
                    (83, 73.5)
                    (100, 71.8)
                    };
                    % \addlegendentry{No Relevant Label + Instruction \ \ \ \ \ \ \ }
                \addplot[
                    color=instructcolorfour,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 52.4)
                    (16, 57.9)
                    (33, 61.3)
                    (50, 60.0)
                    (66, 61.9)
                    (83, 62.5)
                    (100, 62.1)
                    };
                    % \addlegendentry{No Relevant Label + No Instruction}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Performance on the in-context learning settings from \cref{fig:icl-settings} with respect to the percentage of the tuning-data mixture that is symbol-tuning data (the rest of the mixture is instruction-tuning data).
    Tuning mixtures comprise instruction-tuning data from \citet{chung2022scaling} and symbol-tuning data (ours).
    For all models, only a small amount of symbol-tuning data is needed to improve model performance on many settings.
    Performance is shown as the average accuracy across eleven datasets.
    }
    \label{fig:flan-mixture-main-ablation}
\end{figure}

==> Figures/flipped-label-main-comparison.tex <==
\begin{figure}[bh]
    \begin{subfigure}[b]{0.36\linewidth}
    \centering
    \pgfplotsset{
        width=\linewidth, 
        height=5.25cm,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=20pt,
            vertical sep=20pt,
            group size=1 by 1},]
            % Avg
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 10, 20, 30, 40, 60, 70, 80, 90, 100},
                major x tick style = transparent,
                bar width=5pt,
                enlarge x limits=0.25,
                typeset ticklabels with strut,
                ylabel={Accuracy (\%)},
                title={\textbf{Average}},
                symbolic x coords={8B, 62B, 62B-c, 540B},  
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                title style={yshift=-10pt},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(0.4,-0.3)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                extra y ticks = 50,
                extra y tick style={grid=major,major grid style={draw=\binaryrandomcolor,dashed,line width=1pt}},
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 53.2)
                    (62B, 55.0)
                    (62B-c, 52.7)
                    (540B, 46.2)
                };  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 26.5)
                    (62B, 23.8)
                    (62B-c, 27.3)
                    (540B, 20.7)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 53.0)
                    (62B, 57.5)
                    (62B-c, 62.3)
                    (540B, 54.7)
                };  
                \legend{
                    PaLM (base model),
                    Flan-PaLM,
                    Flan-PaLM + Symbol tuning (ours),
                }
        \end{groupplot}
    \end{tikzpicture}
    \end{subfigure}
    \hspace{-3mm}
    \begin{subfigure}[b]{0.65\linewidth}
    \centering
    \pgfplotsset{
        width=0.4\linewidth, 
        height=4cm,
        /pgfplots/ybar legend/.style={
            /pgfplots/legend image code/.code={
                \draw[##1,/tikz/.cd,yshift=-0.25em]
                (0cm,0cm) rectangle (7pt,0.8em);
            },
        },
    }
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
            group name=plot,
            horizontal sep=20pt,
            vertical sep=15pt,
            group size=3 by 2},]
            % ADEC
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 75, 100},
                major x tick style = transparent,
                bar width=3pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{ADEC}},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                title style={yshift=-10pt},
                tick label style={font=\scriptsize},
                xtick=\empty,
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                extra y ticks = 50,
                extra y tick style={grid=major,major grid style={draw=\binaryrandomcolor,dashed,line width=1pt}},
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 40)
                    (62B, 40)
                    (62B-c, 56)
                    (540B, 48)
                };  
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 18)
                    (62B, 22)
                    (62B-c, 34)
                    (540B, 14)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 40)
                    (62B, 46)
                    (62B-c, 58)
                    (540B, 26)
                };
            % OR
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 75, 100},
                major x tick style = transparent,
                bar width=3pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{OR}},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                title style={yshift=-10pt},
                tick label style={font=\scriptsize},
                xtick=\empty,
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                extra y ticks = 50,
                extra y tick style={grid=major,major grid style={draw=\binaryrandomcolor,dashed,line width=1pt}},
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 66)
                    (62B, 68)
                    (62B-c, 58)
                    (540B, 62)
                }; 
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 12)
                    (62B, 38)
                    (62B-c, 38)
                    (540B, 30)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 40)
                    (62B, 52)
                    (62B-c, 80)
                    (540B, 94)
                };
            % SUBJ
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 75, 100},
                major x tick style = transparent,
                bar width=3pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{SUBJ}},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                title style={yshift=-10pt},
                tick label style={font=\scriptsize},
                xtick=\empty,
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                extra y ticks = 50,
                extra y tick style={grid=major,major grid style={draw=\binaryrandomcolor,dashed,line width=1pt}},
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 51)
                    (62B, 59)
                    (62B-c, 48)
                    (540B, 48)
                }; 
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 42)
                    (62B, 33)
                    (62B-c, 35)
                    (540B, 15)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 79)
                    (62B, 77)
                    (62B-c, 71)
                    (540B, 87)
                };
            % TC
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 75, 100},
                major x tick style = transparent,
                bar width=3pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{TC}},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                title style={yshift=-10pt},
                tick label style={font=\scriptsize},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                extra y ticks = 50,
                extra y tick style={grid=major,major grid style={draw=\binaryrandomcolor,dashed,line width=1pt}},
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 50)
                    (62B, 46)
                    (62B-c, 38)
                    (540B, 18)
                }; 
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 32)
                    (62B, 10)
                    (62B-c, 12)
                    (540B, 12)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 66)
                    (62B, 70)
                    (62B-c, 76)
                    (540B, 50)
                };
            % TEH
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 75, 100},
                major x tick style = transparent,
                bar width=3pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{TEH}},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                title style={yshift=-10pt},
                tick label style={font=\scriptsize},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                extra y ticks = 50,
                extra y tick style={grid=major,major grid style={draw=\binaryrandomcolor,dashed,line width=1pt}},
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 50)
                    (62B, 43)
                    (62B-c, 44)
                    (540B, 45)
                }; 
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 35)
                    (62B, 28)
                    (62B-c, 25)
                    (540B, 29)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 45)
                    (62B, 56)
                    (62B-c, 57)
                    (540B, 45)
                };
            % TOS
            \nextgroupplot[
                ybar=0pt,
                ymin=0, ymax=105,
                ytick={0, 25, 75, 100},
                major x tick style = transparent,
                bar width=3pt,
                enlarge x limits=0.3,
                typeset ticklabels with strut,
                % ylabel={Accuracy (\%)},
                title={\textbf{TOS}},
                symbolic x coords={8B, 62B, 62B-c, 540B}, 
                xtick=data,  
                axis x line*=bottom,
                axis y line*=none,
                % y label style={at={(axis description cs:-0.04,0.5)},anchor=south},
                title style={yshift=-10pt},
                tick label style={font=\scriptsize},
                x tick label style={rotate=45,anchor=north east,inner sep=0pt},
                legend cell align=left,
                    legend style={
                            at={(0.5,-0.2)},
                            anchor=north,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=1,
                    },
                extra y ticks = 50,
                extra y tick style={grid=major,major grid style={draw=\binaryrandomcolor,dashed,line width=1pt}},
                ]  
                \addplot[ybar, fill=palmcolorone,  postaction={}] coordinates {
                    (8B, 62)
                    (62B, 74)
                    (62B-c, 72)
                    (540B, 56)
                }; 
                \addplot[ybar, fill=flancolorone,  postaction={}] coordinates {
                    (8B, 20)
                    (62B, 12)
                    (62B-c, 20)
                    (540B, 24)
                };  
                \addplot[ybar, fill=symflancolorone,  postaction={}] coordinates {
                    (8B, 48)
                    (62B, 44)
                    (62B-c, 32)
                    (540B, 26)
                };
        \end{groupplot}
    \end{tikzpicture}
    \end{subfigure}
    \caption{
    Symbol-tuned models are much better at following flipped labels presented in-context than instruction-tuned models are for all model sizes.
    Instruction-tuned models cannot flip predictions to follow flipped labels (performance is well below random guessing), while symbol-tuned models can do this more often (performance matches or is slightly above random guessing).
    Ground-truth labels for evaluation examples are flipped, so if a model learns to follow flipped labels, its accuracy should be above random guessing (e.g., a perfectly-accurate model that can follow flipped labels should get 100\% accuracy on our evaluations).
    }
    \label{fig:flipped-label-main-comparison}

\end{figure}

==> Figures/num-tuning-datasets-flipped-label-ablation.tex <==
\begin{wrapfigure}{r}{5cm}
    \vspace{-4mm}
    \centering
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 20pt},
            width = \linewidth, 
            height = \linewidth]
            \nextgroupplot[
                align = center,
                % title = {\textbf{Flan-PaLM-8B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=0.7, xmax=36,
                ymin=35, ymax=95,
                xtick={0, 16, 33, 50, 66, 83, 100},
                xticklabels={0, 16, 33, 50, 66, 83, 100},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\% Symbol Tuning},
                ylabel={Accuracy (\%)},
                ytick={20, 30, 40, 50, 60, 70},
                yticklabels={20, 30, 40, 50, 60, 70},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-0.05,-0.55)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=codexcolorone,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 40.5)
                    (2, 43.8)
                    (5, 42.2)
                    (11, 53.3)
                    (22, 53.0)
                    };
                    \addlegendentry{Flan-PaLM-8B}
                \addplot[
                    color=codexcolortwo,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 57.4)
                    (5, 56.9)
                    (11, 60.6)
                    (22, 57.6)
                    };
                    \addlegendentry{Flan-PaLM-62B}
                \addplot[
                    color=codexcolorthree,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 57.4)
                    (5, 56.9)
                    (11, 60.6)
                    (22, 57.6)
                    };
                    \addlegendentry{Flan-cont-PaLM-62B}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    TODO
    Performance is shown using the average accuracy across the six datasets from \cref{sec:follow-flipped-labels}.
    }
    \label{fig:num-tuning-datasets-flipped-label-ablation}
    \vspace{-8mm}
\end{wrapfigure}

==> Figures/num-tuning-datasets-main-ablation.tex <==
\begin{figure}[th]
    \centering
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 20pt},
            width = 0.33\linewidth, 
            height = 0.33\linewidth]
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-PaLM-8B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.3, xmax=24,
                ymin=35, ymax=85,
                xtick={0.5, 1, 2, 4, 8, 16},
                xticklabels={0, 1, 2, 5, 11, 22},
                xticklabel style = {font=\scriptsize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\# Datasets},
                ylabel={Accuracy (\%)},
                ytick={40, 50, 60, 70, 80},
                yticklabels={40, 50, 60, 70, 80},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.1,0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=instructcolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.5, 63.9)
                    (1, 57.4)
                    (2, 52.6)
                    (4, 56.9)
                    (8, 60.6)
                    (16, 57.6)
                    };
                    % \addlegendentry{Relevant Label + Instruction}
                \addplot[
                    color=instructcolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.5, 61.6)
                    (1, 57.3)
                    (2, 52.6)
                    (4, 56.7)
                    (8, 59.9)
                    (16, 54.3)
                    };
                    % \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.5, 42.4)
                    (1, 52.9)
                    (2, 50.6)
                    (4, 55.8)
                    (8, 58.1)
                    (16, 58.2)
                    };
                    % \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorfour,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.5, 44.2)
                    (1, 50.9)
                    (2, 51.8)
                    (4, 52.1)
                    (8, 57.2)
                    (16, 52.8)
                    };
                    % \addlegendentry{No Relevant Label + No Instruction}
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-PaLM-62B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.3, xmax=24,
                ymin=35, ymax=85,
                xtick={0.5, 1, 2, 4, 8, 16},
                xticklabels={0, 1, 2, 5, 11, 22},
                xticklabel style = {font=\scriptsize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\# Datasets},
                % ylabel={Accuracy (\%)},
                ytick={40, 50, 60, 70, 80},
                yticklabels={40, 50, 60, 70, 80},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-1.4,-0.6)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]
                \addplot[
                    color=instructcolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.5, 74.3)
                    (1, 73.6)
                    (2, 70.6)
                    (4, 76.9)
                    (8, 77.9)
                    (16, 75.5)
                    };
                    \addlegendentry{Relevant Label + Instruction}
                \addplot[
                    color=instructcolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.5, 70.0)
                    (1, 67.9)
                    (2, 66.2)
                    (4, 71.7)
                    (8, 72.0)
                    (16, 70.8)
                    };
                    \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.5, 57.0)
                    (1, 67.7)
                    (2, 65.8)
                    (4, 69.7)
                    (8, 67.9)
                    (16, 71.4)
                    };
                    \addlegendentry{No Relevant Label + Instruction \ \ \ \ \ \ \ }
                \addplot[
                    color=instructcolorfour,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.5, 50.5)
                    (1, 59.3)
                    (2, 59.1)
                    (4, 58.5)
                    (8, 59.5)
                    (16, 60.3)
                    };
                    \addlegendentry{No Relevant Label + No Instruction}
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-cont-PaLM-62B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=0.3, xmax=24,
                ymin=35, ymax=85,
                xtick={0.5, 1, 2, 4, 8, 16},
                xticklabels={0, 1, 2, 5, 11, 22},
                xticklabel style = {font=\scriptsize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\# Datasets},
                % ylabel={Accuracy (\%)},
                ytick={40, 50, 60, 70, 80},
                yticklabels={40, 50, 60, 70, 80},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-1.5,-0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]
                \addplot[
                    color=instructcolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.5, 77.3)
                    (1, 71.1)
                    (2, 70.1)
                    (4, 77.8)
                    (8, 76.6)
                    (16, 78.9)
                    };
                    % \addlegendentry{Relevant Label + Instruction}
                \addplot[
                    color=instructcolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.5, 70.3)
                    (1, 63.8)
                    (2, 64.3)
                    (4, 69.7)
                    (8, 70.8)
                    (16, 74.5)
                    };
                    % \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.5, 56.3)
                    (1, 67.0)
                    (2, 67.7)
                    (4, 69.0)
                    (8, 67.6)
                    (16, 71.8)
                    };
                    % \addlegendentry{No Relevant Label + Instruction \ \ \ \ \ \ \ }
                \addplot[
                    color=instructcolorfour,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0.5, 51.0)
                    (1, 59.7)
                    (2, 59.3)
                    (4, 58.7)
                    (8, 61.2)
                    (16, 62.1)
                    };
                    % \addlegendentry{No Relevant Label + No Instruction}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Models perform better when the symbol tuning mixture includes more datasets, and symbol tuning with fewer datasets can produce models that perform well in ICL settings without relevant labels but worse in ICL settings with relevant labels.
    All models are tuned for 4k steps.
    Zero dataset represents Flan-PaLM model performance without any symbol tuning.
    Performance is shown as the average accuracy across eleven datasets.
    }
    \label{fig:num-tuning-datasets-main-ablation}
\end{figure}

==> Figures/tuning-steps-main-ablation.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 4 by 1, horizontal sep = 20pt},
            width = 0.3\linewidth, 
            height = 0.32\linewidth]
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-PaLM-8B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-1, xmax=11,
                ymin=35, ymax=95,
                xtick={0, 2, 4, 6, 8, 10},
                xticklabels={0, 2k, 4k, 6k, 8k, 10k},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\# Tuning Steps},
                ylabel={Accuracy (\%)},
                ytick={40, 50, 60, 70, 80, 90},
                yticklabels={40, 50, 60, 70, 80, 90},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.21,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(1.1,0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                    }
                ]
                \addplot[
                    color=instructcolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 63.9)
                    (1, 58.9)
                    (2, 55.9)
                    (3, 58.0)
                    (4, 57.6)
                    (5, 56.5)
                    (6, 57.9)
                    (7, 57.1)
                    (8, 55.9)
                    (9, 54.0)
                    (10, 54.5)
                    };
                    % \addlegendentry{Relevant Label + Instruction}
                \addplot[
                    color=instructcolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 61.6)
                    (1, 54.6)
                    (2, 50.2)
                    (3, 56.1)
                    (4, 54.3)
                    (5, 53.6)
                    (6, 54.1)
                    (7, 54.1)
                    (8, 54.5)
                    (9, 52.8)
                    (10, 53.4)
                    };
                    % \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 42.4)
                    (1, 56.0)
                    (2, 57.6)
                    (3, 57.6)
                    (4, 58.2)
                    (5, 56.7)
                    (6, 56.8)
                    (7, 58.6)
                    (8, 58.8)
                    (9, 57.1)
                    (10, 58.5)
                    };
                    % \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorfour,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 44.2)
                    (1, 54.0)
                    (2, 53.6)
                    (3, 53.8)
                    (4, 52.8)
                    (5, 55.9)
                    (6, 54.7)
                    (7, 53.4)
                    (8, 54.0)
                    (9, 52.8)
                    (10, 54.9)
                    };
                    % \addlegendentry{No Relevant Label + No Instruction}
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-PaLM-62B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-1, xmax=11,
                ymin=35, ymax=95,
                xtick={0, 2, 4, 6, 8, 10},
                xticklabels={0, 2k, 4k, 6k, 8k, 10k},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\# Tuning Steps},
                % ylabel={Accuracy (\%)},
                ytick={40, 50, 60, 70, 80, 90},
                yticklabels={40, 50, 60, 70, 80, 90},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-1.2,-0.6)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]
                \addplot[
                    color=instructcolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 74.3)
                    (1, 77.8)
                    (2, 77.4)
                    (3, 77.2)
                    (4, 75.5)
                    (5, 76.6)
                    (6, 76.6)
                    (7, 76.3)
                    (8, 76.7)
                    (9, 77.0)
                    (10, 75.6)
                    };
                    \addlegendentry{Relevant Label + Instruction}
                \addplot[
                    color=instructcolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 70.0)
                    (1, 73.0)
                    (2, 70.8)
                    (3, 72.0)
                    (4, 70.8)
                    (5, 73.8)
                    (6, 72.6)
                    (7, 72.7)
                    (8, 72.8)
                    (9, 72.8)
                    (10, 72.3)
                    };
                    \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 57.0)
                    (1, 71.5)
                    (2, 71.4)
                    (3, 72.4)
                    (4, 71.4)
                    (5, 70.9)
                    (6, 70.6)
                    (7, 71.1)
                    (8, 71.1)
                    (9, 71.8)
                    (10, 72.1)
                    };
                    \addlegendentry{No Relevant Label + Instruction \ \ \ \ \ \ \ }
                \addplot[
                    color=instructcolorfour,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 50.5)
                    (1, 59.6)
                    (2, 61.4)
                    (3, 62.9)
                    (4, 60.3)
                    (5, 60.5)
                    (6, 60.4)
                    (7, 61.4)
                    (8, 58.5)
                    (9, 62.2)
                    (10, 59.6)
                    };
                    \addlegendentry{No Relevant Label + No Instruction}
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-cont-PaLM-62B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-1, xmax=11,
                ymin=35, ymax=95,
                xtick={0, 2, 4, 6, 8, 10},
                xticklabels={0, 2k, 4k, 6k, 8k, 10k},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\# Tuning Steps},
                % ylabel={Accuracy (\%)},
                ytick={40, 50, 60, 70, 80, 90},
                yticklabels={40, 50, 60, 70, 80, 90},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-1.5,-0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]
                \addplot[
                    color=instructcolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 77.3)
                    (1, 79.2)
                    (2, 77.9)
                    (3, 77.8)
                    (4, 78.9)
                    (5, 77.9)
                    (6, 78.4)
                    (7, 76.7)
                    (8, 77.8)
                    (9, 76.8)
                    (10, 76.7)
                    };
                    % \addlegendentry{Relevant Label + Instruction}
                \addplot[
                    color=instructcolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 70.3)
                    (1, 72.4)
                    (2, 71.6)
                    (3, 70.2)
                    (4, 74.5)
                    (5, 73.5)
                    (6, 74.7)
                    (7, 73.6)
                    (8, 74.0)
                    (9, 73.0)
                    (10, 72.0)
                    };
                    % \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 56.3)
                    (1, 72.7)
                    (2, 71.8)
                    (3, 70.5)
                    (4, 71.8)
                    (5, 72.5)
                    (6, 72.8)
                    (7, 72.2)
                    (8, 70.6)
                    (9, 70.5)
                    (10, 70.7)
                    };
                    % \addlegendentry{No Relevant Label + Instruction \ \ \ \ \ \ \ }
                \addplot[
                    color=instructcolorfour,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 51.0)
                    (1, 59.9)
                    (2, 61.7)
                    (3, 60.4)
                    (4, 62.1)
                    (5, 61.3)
                    (6, 61.9)
                    (7, 63.0)
                    (8, 60.9)
                    (9, 61.6)
                    (10, 61.8)
                    };
                    % \addlegendentry{No Relevant Label + No Instruction}
            \nextgroupplot[
                align = center,
                title = {\textbf{Flan-PaLM-540B}}, 
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=-1, xmax=11,
                ymin=35, ymax=95,
                xtick={0, 2, 4, 6, 8, 10},
                xticklabels={0, 2k, 4k, 6k, 8k, 10k},
                xticklabel style = {font=\footnotesize},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={\# Tuning Steps},
                % ylabel={Accuracy (\%)},
                ytick={40, 50, 60, 70, 80, 90},
                yticklabels={40, 50, 60, 70, 80, 90},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                legend cell align=left,
                    legend style={
                            at={(-1.5,-0.5)},
                            anchor=west,
                            column sep=1ex,
                            font=\small,
                            draw=none,
                            legend columns=2,
                    }
                ]
                \addplot[
                    color=instructcolorone,
                    mark=\codexshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 82.2)
                    (1, 84.4)
                    (2, 84.5)
                    (3, 84.2)
                    (4, 84.1)
                    (5, 83.0)
                    };
                    % \addlegendentry{Relevant Label + Instruction}
                \addplot[
                    color=instructcolortwo,
                    mark=\basegptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 77.4)
                    (1, 78.8)
                    (2, 75.5)
                    (3, 74.9)
                    (4, 75.2)
                    (5, 74.7)
                    };
                    % \addlegendentry{Relevant Label + No Instruction}
                \addplot[
                    color=instructcolorthree,
                    mark=\instructgptshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 70.7)
                    (1, 80.0)
                    (2, 79.2)
                    (3, 78.4)
                    (4, 79.3)
                    (5, 77.8)
                    };
                    % \addlegendentry{No Relevant Label + Instruction \ \ \ \ \ \ \ }
                \addplot[
                    color=instructcolorfour,
                    mark=\palmshape,
                    mark size=1.5pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (0, 58.1)
                    (1, 63.6)
                    (2, 62.3)
                    (3, 62.9)
                    (4, 62.1)
                    (5, 60.9)
                    };
                    % \addlegendentry{No Relevant Label + No Instruction}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Performance on the in-context learning settings from \cref{fig:icl-settings} with respect to the number of steps tuned.
    For many models, the most-significant changes in performance emerge after tuning for 1,000 to 2,000 steps, indicating that symbol tuning does not require large amounts of compute to be effective.
    Performance is shown as the average accuracy across eleven datasets.
    }
    \label{fig:tuning-steps-main-ablation}
\end{figure}
